Multi-Armed Bandits for Correlated Markovian Environments with Smoothed Reward Feedback

We study a multi-armed bandit problem in a dynamic environment where arm rewards evolve in a correlated fashion according to a Markov chain. Different than much of the work on related problems, in our formulation a learning algorithm does not have access to either a priori information or observations of the state of the Markov chain and only observes smoothed reward feedback following time intervals we refer to as epochs. We demonstrate that existing methods such as UCB and $\varepsilon$-greedy can suffer linear regret in such an environment. Employing mixing-time bounds on Markov chains, we develop algorithms called EpochUCB and EpochGreedy that draw inspiration from the aforementioned methods, yet which admit sublinear regret guarantees for the problem formulation. Our proposed algorithms proceed in epochs in which an arm is played repeatedly for a number of iterations that grows linearly as a function of the number of times an arm has been played in the past. We analyze these algorithms under two types of smoothed reward feedback at the end of each epoch: a reward that is the discount-average of the discounted rewards within an epoch, and a reward that is the time-average of the rewards within an epoch.

==> Figs/arms.tex <==
\begin{tikzpicture}[font=\sffamily, scale=0.8, every node/.style={transform shape}]
	
	% Add the states
	\node[state,
	text=yellow,
	draw=none,
	fill=gray!50!black] (s) {$\theta_1$};
	\node[state,
	right=1.5cm of s,
	text=blue!30!white, 
	draw=none, 
	fill=gray!50!black] (r) {$\theta_2$};
	
    %\node[below left=0.1cm and -0.6cm of s] 
    \node[below=0.0cm  of s] (som) {$r_1^{\theta_1}=0$}; %$Reward=$0$};
		%\node[below right=0.1cm and -0.6cm of r] 
		\node[below right=0.1cm and -0.6cm of r] 
        (som) {$r_1^{\theta_2}=1$}; %Reward=$1$};
	
	% Connect the states with arrows
	\draw[every loop,
	auto=right,
	line width=1mm,
	>=latex,
	draw=orange,
	fill=orange]
	(s) edge[bend right, auto=left]  node {1} (r)
	(r) edge[bend right, auto=right] node {$\epsilon$} (s)
    (s) edge[loop above]             node[left=0.1cm] {0} (s)
    (r) edge[loop above ]             node[left=0.1cm] {$1-\epsilon$} (r);
    \node[left=0.5cm of s] {Arm 1};
    \node[state,
text=yellow,
draw=none,
fill=gray!50!black, below=1.5cm of s] (s) {$\theta_1$};
\node[state,
right=1.5cm of s,
text=blue!30!white, 
draw=none, 
fill=gray!50!black] (r) {$\theta_2$};
%\node[above=2.0cm of s] {};
%\node[below left=0.1cm and -0.6cm of s] (som) {Reward=$0.5$};
%\node[below right=0.1cm and -0.6cm of r] (som) {Reward=$0.5$};
\node[below =0.0cm of s] (som) {$r_2^{\theta_1}=0.5$}; %Reward=$0.5$};
\node[below =0.0cm of  r] (som) {$r_2^{\theta_2}=0.5$}; %Reward=$0.5$};

% Connect the states with arrows
\draw[every loop,
auto=right,
line width=1mm,
>=latex,
draw=orange,
fill=orange]
(s) edge[bend right, auto=left]  node {$\epsilon$} (r)
(r) edge[bend right, auto=right] node {1} (s)
(s) edge[loop above]             node[left=0.1cm] {$1-\epsilon$} (s)
(r) edge[loop above]             node[left=0.1cm] {0} (r);
\node[left=0.5cm of s] {Arm 2};

\end{tikzpicture} 

